Iterative Detection and Decoding for Multiuser MIMO Systems with Low Resolution Precoding and PSK Modulation

Low-resolution precoding techniques have gained considerable attention in the wireless communications area recently. Vital but hardly discussed in literature, discrete precoding in conjunction with channel coding is the subject of this study. Unlike prior studies, we propose three different soft detection methods and an iterative detection and decoding scheme that allow the utilization of channel coding in conjunction with low-resolution precoding. Besides an exact approach for computing the extrinsic information, we propose two approximations with reduced computational complexity. Numerical results based on PSK modulation and an LDPC block code indicate a superior performance as compared to the system design based on the common AWGN channel model in terms of bit-error-rate.

==> Coded8Q.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=ber,
ymode=log,
width  = 0.85\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.4\columnwidth,%4.16838541666667in,
scale only axis,
xmin  =-10,
xmax  = 30,
xlabel= {SNR  [dB]},
xmajorgrids,
ymin=3.5*10^-8,
ymax=1,
ylabel={BER},
ymajorgrids,
legend entries={Non Iterative,
                $N_\text{iter}=2$,
				%$N_\text{iter}=5$,
                %$M=16$,
                },
%ytick={0, 0.5 , 1, 1.5, 2, 2.5 ,3,  3.1698  ,  4},
legend style={at={(0,0.31)},anchor=south west,draw=black,fill=white,legend cell align=left,font=\tiny}
]


\addlegendimage{dashed,no marks,color=black,fill=gray!20,mark=square}
%\addlegendimage{only marks,color=black,fill=green!20,mark=triangle}
%\addlegendimage{only marks,color=black,fill=red!20,mark=o}
%\addlegendimage{solid,no marks,color=black,fill=gray!20,mark=diamond}
\addlegendimage{solid,no marks,color=black,fill=gray!20,mark=diamond}



%Non Iterative

% Uncoded
\addplot+[smooth,color=black,dashed, every mark/.append style={solid, fill=blue!20},mark=+,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
    -10.0000    0.436488340192044       \\
   -7.5000      0.415174897119342       \\
   -5.0000      0.384224965706447       \\
   -2.5000      0.347256515775034       \\
         0      0.296673525377229       \\
    2.5000      0.250017146776406       \\
    5.0000      0.190757887517147       \\
    7.5000      0.140723593964335       \\
   10.0000      0.0938100137174211      \\
   12.5000      0.0572296296296296      \\
   15.0000      0.0303407407407407      \\
   17.5000      0.0147962962962963      \\
   20.0000      0.00671572016460905     \\
   22.5000      0.00252600823045268     \\
   25.0000      0.000985761316872428        \\
   27.5000      0.000341316872427984        \\
   30.0000      0.000104444444444444        \\
};

% AWGN
\addplot+[smooth,color=cyan,dashed, every mark/.append style={solid, fill=blue!20},mark=triangle,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000      0.421296296296296       \\
   -7.5000      0.398199588477366       \\
   -5.0000      0.367884087791495       \\
   -2.5000      0.332818930041152       \\
         0      0.284276406035665       \\
    2.5000      0.237191358024691       \\
    5.0000      0.165809327846365       \\
    7.5000      0.0941358024691358      \\
   10.0000      0.0277949245541838      \\
   12.5000      0.00313497942386831     \\
   15.0000      7.95267489711934e-05        \\
   17.5000      2.44855967078189e-06        \\
   20.0000      1.23456790123457e-07        \\
   22.5000      2.05761316872428e-07        \\
   25.0000      1.23456790123457e-07        \\
   27.5000      1.64609053497942e-07        \\
   30.0000      4.93827160493827e-07        \\
};

%DPA-LM
\addplot+[smooth,color=blue,dashed, every mark/.append style={solid, fill=cyan!20},mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
   -10.0000     0.421776406035665       \\
   -7.5000      0.397976680384088       \\
   -5.0000      0.366923868312757       \\
   -2.5000      0.331807270233196       \\
         0      0.283127572016461       \\
    2.5000      0.235836762688615       \\
    5.0000      0.162277091906722       \\
    7.5000      0.0896604938271605      \\
   10.0000      0.0242969821673525      \\
   12.5000      0.00232921810699589     \\
   15.0000      4.03909465020576e-05        \\
   17.5000      1.33744855967078e-06        \\
   %20.0000      0       \\
   %22.5000      0       \\
   %25.0000      0       \\
   %27.5000      0       \\
   %30.0000      0       \\
};


%General
\addplot+[smooth,color=red,dashed, every mark/.append style={solid, fill=cyan!20},mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{% 
  -10.0000      0.420850480109739       \\
  -7.50000      0.397736625514403       \\
   -5.0000      0.366512345679012       \\
   -2.5000      0.331481481481482       \\
         0      0.282338820301783       \\
    2.5000      0.234104938271605       \\
    5.0000      0.160219478737997       \\
    7.5000      0.0883916323731139      \\
   10.0000      0.0227537722908093      \\
   12.5000      0.00184526748971193     \\
   15.0000      2.18518518518519e-05        \\
   17.5000      8.84773662551440e-07        \\
   20.0000      4.11522633744856e-08        \\
   %22.5000      0       \\
   %25.0000      0       \\
   %27.5000      0       \\
   %30.0000      0       \\
};

%%Optimal
\addplot+[smooth,color=gray,dashed, every mark/.append style={solid, fill=cyan!20},mark=pentagon,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000      0.420713305898491       \\
   -7.5000      0.397633744855967       \\
   -5.0000      0.366272290809328       \\
   -2.5000      0.331601508916324       \\
         0      0.282201646090535       \\
    2.5000      0.234139231824417       \\
    5.0000      0.160442386831276       \\
    7.5000      0.0875685871056241      \\
   10.0000      0.0219650205761317      \\
   12.5000      0.00159300411522634     \\
   15.0000      1.45679012345679e-05        \\
   17.5000      1.44032921810700e-07        \\
   %20.0000      0       \\
   %22.5000      0       \\
   %25.0000      0       \\
   %27.5000      0       \\
   %30.0000      0       \\
 };
 
%N iter = 2

%AWGN
\addplot+[smooth,color=cyan,solid, every mark/.append style={solid, fill=cyan!20},mark=triangle,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000      0.421347736625514       \\
   -7.5000      0.398216735253772       \\
   -5.0000      0.367781207133059       \\
   -2.5000      0.332493141289438       \\
         0      0.283916323731139       \\
    2.5000      0.234036351165981       \\
    5.0000      0.148302469135802       \\
    7.5000      0.0603737997256516      \\
   10.0000      0.00656721536351166     \\
   12.5000      0.000149382716049383        \\
   15.0000      2.63374485596708e-06        \\
   17.5000      2.26337448559671e-07        \\
   20.0000      8.23045267489712e-08        \\
   22.5000      1.64609053497942e-07        \\
   25.0000      1.23456790123457e-07        \\
   27.5000      1.23456790123457e-07        \\
   30.0000      4.52674897119342e-07        \\
};                      %
%
%DPA-LM
\addplot+[smooth,color=blue,solid, every mark/.append style={solid, fill=green!20},mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000      0.421759259259259       \\
   -7.5000      0.397959533607682       \\
   -5.0000      0.366992455418381       \\
   -2.5000      0.332218792866941       \\
         0      0.282630315500686       \\
    2.5000      0.231995884773663       \\
    5.0000      0.144633058984911       \\
    7.5000      0.0540637860082305      \\
   10.0000      0.00469821673525377     \\
   12.5000      9.46502057613169e-05        \\
   15.0000      1.35802469135802e-06        \\
   17.5000      4.11522633744856e-08        \\
   %20.0000      0       \\
   %22.5000      0       \\
   %25.0000      0       \\
   %27.5000      0       \\
   %30.0000      0       \\
};
%
% GDPA
\addplot+[smooth,color=red,solid, every mark/.append style={solid, fill=blue!50},mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
    -10.0000    0.420833333333333       \\
   -7.5000      0.397770919067215       \\
   -5.0000      0.366289437585734       \\
   -2.5000      0.331875857338820       \\
         0      0.281944444444444       \\
    2.5000      0.230401234567901       \\
    5.0000      0.142969821673525       \\
    7.5000      0.0498628257887517      \\
   10.0000      0.00432098765432099     \\
   12.5000      7.07818930041152e-05        \\
   15.0000      7.20164609053498e-07        \\
   17.5000      2.05761316872428e-08        \\
   %20.0000      0       \\
   %22.5000      0       \\
   %25.0000      0       \\
   %27.5000      0       \\
   %30.0000      0       \\
};

% Optimal
\addplot+[smooth,color=gray,solid, every mark/.append style={solid, fill=blue!50},mark=pentagon,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
   -10.0000     0.420696159122085       \\
   -7.5000      0.397616598079561       \\
   -5.0000      0.366306584362140       \\
   -2.5000      0.331790123456790       \\
         0      0.282407407407407       \\
    2.5000      0.231327160493827       \\
    5.0000      0.145233196159122       \\
    7.5000      0.0514231824417010      \\
   10.0000      0.00459533607681756     \\
   12.5000      6.54320987654321e-05        \\
   15.0000      8.23045267489712e-07        \\
   %17.5000      0       \\
   %20.0000      0       \\
   %22.5000      0       \\
   %25.0000      0       \\
   %27.5000      0       \\
   %30.0000      0       \\
};



%N iter = 5




%%DPA-LM
%\addplot+[smooth,color=blue,solid, every mark/.append style={solid, %ill=green!20},mark=o,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%-10.0000    0.422471810699589       \\
% -7.5000    0.398311934156379       \\
% -5.0000    0.367695473251029       \\
% -2.5000    0.330432716049383       \\
%       0    0.284874897119342       \\
%  2.5000    0.227824074074074       \\
%  5.0000    0.147652674897119       \\
%  7.5000    0.0510911522633745      \\
% 10.0000    0.00489423868312757     \\
% 12.5000    9.85596707818930e-05    \\
% 15.0000    2.46913580246914e-06    \\
% %17.5000    0                       \\
% %20.0000    0                       \\
% %22.5000    0                       \\
% %25.0000   0                       \\
% %27.5000   0                       \\
% %30.0000   0                       \\
%};



%\addplot[smooth,color=green,solid,mark=none,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%	1 2\\
%};\label{P0}


\addplot[smooth,color=red,solid,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{P8}

\addplot[smooth,color=black,solid, mark=diamond,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{P2}
%
\addplot[smooth,color=black,solid,mark=+
,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{P1}

\addplot[smooth,color=cyan,solid,mark=triangle,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{P4}
%
\addplot[smooth,color=gray,solid,mark=pentagon,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{P5}

\addplot[smooth,color=blue,solid,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{P3}


\node [draw,fill=white,font=\tiny,anchor= south  west] at (axis cs: -10,3.5*10^-8) {
\setlength{\tabcolsep}{0.5mm}
\renewcommand{\arraystretch}{.8}
\begin{tabular}{l}
%\ref{P0}{Max Min total power constr.~\cite{Mo_2015}}\\
%\ref{P0}{PoPQ}\\
\ref{P5}{Proposed DPA-IDD \eqref{eq:optimal_llr}}\\
\ref{P8}{Proposed GDPA-IDD \eqref{eq:LLR_GDPA}}\\
\ref{P3}{Proposed DPA-LM-IDD \eqref{eq:linear_model_LLR}}\\
\ref{P4}{AWGN method with IDD \cite{jacobsson2018nonlinear}}\\
\ref{P1}{Uncoded with Hard Detection}\\
\end{tabular}
};


 \end{axis}




\end{tikzpicture}%

==> IDD_detector.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.25pt,y=0.25pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,647); %set diagram left start at 0, and has height of 647

%Shape: Rectangle [id:dp7192722701403613] 
\draw   (630,189) -- (779.93,189) -- (779.93,279) -- (630,279) -- cycle ;
%Straight Lines [id:da6195769964617006] 
\draw    (108,234) -- (226,234) ;
\draw [shift={(229,234)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp46673059597423094] 
\draw   (162,144) -- (981,144) -- (981,387) -- (162,387) -- cycle ;
%Straight Lines [id:da40086566262392465] 
\draw    (819,234) -- (819,347.23) ;
%Straight Lines [id:da28805369689491767] 
\draw    (535,347.23) -- (819,347.23) ;
\draw [shift={(532,347.23)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp7214475481384974] 
\draw   (229,189) -- (387,189) -- (387,270) -- (229,270) -- cycle ;
%Straight Lines [id:da597316827059525] 
\draw    (781,234) -- (864,234) ;
\draw [shift={(867,234)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5662738927832671] 
\draw    (387,234) -- (627,234) ;
\draw [shift={(630,234)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9012209749755156] 
\draw    (306,273) -- (306,347.23) ;
\draw [shift={(306,270)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4465406808575598] 
\draw    (306,347.23) -- (504,347.23) ;
%Shape: Rectangle [id:dp279911401848318] 
\draw   (865.8,189) -- (944.24,189) -- (944.24,279) -- (865.8,279) -- cycle ;
%Straight Lines [id:da25817536978273736] 
\draw    (874.03,234.53) -- (936,234.53) ;
%Straight Lines [id:da8451199373702978] 
\draw    (901.92,207) -- (932.9,207) ;
%Straight Lines [id:da8744383579569441] 
\draw    (873,261) -- (901.92,261) ;
%Straight Lines [id:da5101889963363246] 
\draw    (901.92,207.13) -- (901.92,261) ;
%Straight Lines [id:da3236966963624224] 
\draw    (945,234) -- (1014,234) ;
\draw [shift={(1017,234)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Or [id:dp07906612812770897] 
\draw   (504,347.23) .. controls (504,339.37) and (510.27,333) .. (518,333) .. controls (525.73,333) and (532,339.37) .. (532,347.23) .. controls (532,355.09) and (525.73,361.46) .. (518,361.46) .. controls (510.27,361.46) and (504,355.09) .. (504,347.23) -- cycle ; \draw   (504,347.23) -- (532,347.23) ; \draw   (518,333) -- (518,361.46) ;
%Straight Lines [id:da32747502531889117] 
\draw    (518,233.77) -- (518,330) ;
\draw [shift={(518,333)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (704.97,233.32) node  [scale=0.75] [align=center] {\textbf{${\text{Decoder}}$}};
% Text Node
\draw (120,212.5) node  [scale=0.75]  {$z_{k}[t]$};
% Text Node
\draw (808,218.5) node  [scale=0.75]  {$\boldsymbol{L}$};
% Text Node
\draw (641,330.5) node  [scale=0.75]  {$\boldsymbol{L}$};
% Text Node
\draw (308.64,232.21) node  [scale=0.75] [align=center] {\textbf{Soft Output}\\\textbf{Detector}};
% Text Node
\draw (385.5,330.5) node  [scale=0.75]  {$\boldsymbol{L}_a$};
% Text Node
\draw (451.5,215.5) node  [scale=0.75]  {$\boldsymbol{L}_e$};
% Text Node
\draw (1010,219.5) node  [scale=0.75]  {$\boldsymbol{\hat{m}}_k$};
% Text Node
\draw (502,335) node  [scale=1]  {\textbf{-}};

\end{tikzpicture}

==> System_Model_old.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.3pt,y=0.3pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,420); %set diagram left start at 0, and has height of 420

%Shape: Circle [id:dp6586722686659698] 
%\draw   (401,386) .. controls (401,374.95) and (409.95,366) .. (421,366) .. %controls (432.05,366) and (441,374.95) .. (441,386) .. controls (441,397.05) and %(432.05,406) .. (421,406) .. controls (409.95,406) and (401,397.05) .. (401,386) %-- cycle ;
%%Shape: Circle [id:dp9872530503387951] 
%\draw   (305,386) .. controls (305,374.95) and (313.95,366) .. (325,366) .. %controls (336.05,366) and (345,374.95) .. (345,386) .. controls (345,397.05) and %(336.05,406) .. (325,406) .. controls (313.95,406) and (305,397.05) .. (305,386) %-- cycle ;
%Straight Lines [id:da7197551512399194] 
\draw    (19.42,71.01) -- (64.01,71.01) ;
\draw [shift={(66.01,71.01)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da25021795367248223] 
\draw    (19,135.8) -- (63.59,135.8) ;
\draw [shift={(65.59,135.8)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5796571567507738] 
\draw    (19.83,283.31) -- (64.43,283.31) ;
\draw [shift={(66.43,283.31)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da02404604171454494] 
\draw    (159.61,71.7) -- (204.21,71.7) ;
\draw [shift={(206.21,71.7)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2580773891981807] 
\draw    (158.78,136.49) -- (203.37,136.49) ;
\draw [shift={(205.37,136.49)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da27388310533509985] 
\draw    (159.61,284.69) -- (204.21,284.69) ;
\draw [shift={(206.21,284.69)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp26383349265235734] 
\draw   (207.04,58.6) -- (301.89,58.6) -- (301.89,80.66) -- (207.04,80.66) -- cycle ;
%Shape: Rectangle [id:dp09888450333633081] 
\draw   (206.21,123.39) -- (301.06,123.39) -- (301.06,145.45) -- (206.21,145.45) -- cycle ;
%Shape: Rectangle [id:dp8195450953634353] 
\draw   (207.04,271.59) -- (301.89,271.59) -- (301.89,293.65) -- (207.04,293.65) -- cycle ;
%Shape: Rectangle [id:dp2424793155562881] 
\draw   (67.26,59.29) -- (159.61,59.29) -- (159.61,81.35) -- (67.26,81.35) -- cycle ;
%Shape: Rectangle [id:dp7100247691935073] 
\draw   (349.31,28.27) -- (396.74,28.27) -- (396.74,319) -- (349.31,319) -- cycle ;
%Shape: Rectangle [id:dp714110760528474] 
\draw   (67.76,272.28) -- (159.61,272.28) -- (159.61,294.34) -- (67.76,294.34) -- cycle ;
%Straight Lines [id:da5412626003688918] 
\draw    (301.89,71.7) -- (346.48,71.7) ;
\draw [shift={(348.48,71.7)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da521081759994281] 
\draw    (301.06,136.49) -- (345.65,136.49) ;
\draw [shift={(347.65,136.49)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5578410035143293] 
\draw    (302.72,284.69) -- (347.31,284.69) ;
\draw [shift={(349.31,284.69)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp3921797952527646] 
\draw   (65.18,124.08) -- (158.78,124.08) -- (158.78,146.14) -- (65.18,146.14) -- cycle ;
%Straight Lines [id:da2838067217803608] 
\draw    (396.74,53.09) -- (441.33,53.09) ;
\draw [shift={(443.33,53.09)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7112061414423165] 
\draw    (397.57,113.05) -- (442.17,113.05) ;
\draw [shift={(444.17,113.05)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9405489035156818] 
\draw    (397.57,284.69) -- (442.17,284.69) ;
\draw [shift={(444.17,284.69)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp9195732141167079] 
\draw   (444.17,28.27) -- (491.59,28.27) -- (491.59,319) -- (444.17,319) -- cycle ;
%Straight Lines [id:da02940576813936646] 
\draw    (397.57,173.02) -- (442.17,173.02) ;
\draw [shift={(444.17,173.02)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da709106990679544] 
\draw    (491.59,71.7) -- (537.68,71.75) ;
\draw [shift={(539.68,71.75)}, rotate = 180.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da013292785161507892] 
\draw    (491.59,149.59) -- (536.18,149.59) ;
\draw [shift={(538.18,149.59)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3008427600933763] 
\draw    (492.42,284.69) -- (537.02,284.69) ;
\draw [shift={(539.02,284.69)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da25629045033598685] 
%\draw    (658,72) -- (693.05,71.71) ;
%\draw [shift={(695.05,71.7)}, rotate = 539.53] [color={rgb, 255:red, 0; green, %0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and %(3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4682790218178874] 
\draw    (565.38,149.55) -- (609.97,149.55) ;
\draw [shift={(611.97,149.55)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da41408614650747144] 
\draw    (565.63,284.69) -- (610.22,284.69) ;
\draw [shift={(612.22,284.69)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5234050505947112] 
\draw    (704.4,71.7) -- (749,71.7) ;
\draw [shift={(751.17,71.7)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7712358745724044] 
\draw    (704.4,149.59) -- (749,149.59) ;
\draw [shift={(751.17,149.59)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7528700233349226] 
\draw    (704.4,284.69) -- (749,284.69) ;
\draw [shift={(751,284.69)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp5964157139896191] 693.64
\draw   (612.05,54.6) -- (704.4,54.6) -- (704.4,84.66) -- (612.05,84.66) -- cycle ;
%Shape: Rectangle [id:dp3251413894361348] 
\draw   (612.05,267.59) -- (704.4,267.59) -- (704.4,297.65) -- (612.05,297.65) -- cycle ;
%Shape: Rectangle [id:dp18173288045484526] 
\draw   (612.05,132.49) -- (704.4,132.49) -- (704.4,162.55) -- (612.05,162.55) -- cycle ;

%%Shape: Rectangle [id:dp5964157139896191] 693.64
%\draw   (612.05,58.6) -- (704.4,58.6) -- (704.4,80.66) -- (612.05,80.66) -- cycle ;
%%Shape: Rectangle [id:dp3251413894361348] 
%\draw   (612.05,271.59) -- (704.4,271.59) -- (704.4,293.65) -- (612.05,293.65) -- cycle ;
%%Shape: Rectangle [id:dp18173288045484526] 
%\draw   (612.05,136.49) -- (704.4,136.49) -- (704.4,158.55) -- (612.05,158.55) -- cycle ;

%Shape: Ellipse [id:dp9206412273147233] 
\draw   (539.68,71.75) .. controls (539.68,64.71) and (545.35,59) .. (552.34,59) .. controls (559.33,59) and (565,64.71) .. (565,71.75) .. controls (565,78.79) and (559.33,84.5) .. (552.34,84.5) .. controls (545.35,84.5) and (539.68,78.79) .. (539.68,71.75) -- cycle ;
%Straight Lines [id:da89806997983172] 
\draw    (539.68,71.75) -- (565,71.75) ;
%Straight Lines [id:da49980394811253603] 
\draw    (552.34,58.6) -- (552.34,84.1) ;
%Straight Lines [id:da010223150253032776] 
\draw    (552.15,38.61) -- (551.97,56.6) ;
\draw [shift={(551.95,58.6)}, rotate = 270.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10580671743133174] 
\draw    (551.32,115.81) -- (551.13,133.8) ;
\draw [shift={(551.11,135.8)}, rotate = 270.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9188502959055698] 
\draw    (552.15,251.6) -- (551.97,269.59) ;
\draw [shift={(551.95,271.59)}, rotate = 270.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%%Straight Lines [id:da6042104480854669] 
%\draw    (292,386) -- (358.55,386.42) ;
%\draw [shift={(360.55,386.43)}, rotate = 180.36] [color={rgb, 255:red, 0; green, %0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and %(3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6348389573429158] 
%\draw    (325,420.5) -- (325,351.5) ;
%\draw [shift={(325,349.5)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; %blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and %(3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp3087949466227118] 
%\draw  [color={rgb, 255:red, 0; green, 128; blue, 0 }  ,draw opacity=1 %][fill={rgb, 255:red, 0; green, 128; blue, 0 }  ,fill opacity=1 ] %(334.17,371.02) .. controls (334.17,369.12) and (336.03,367.58) .. %(338.33,367.58) .. controls (340.63,367.58) and (342.49,369.12) .. %(342.49,371.02) .. controls (342.49,372.92) and (340.63,374.47) .. %(338.33,374.47) .. controls (336.03,374.47) and (334.17,372.92) .. %(334.17,371.02) -- cycle ;
%%Shape: Ellipse [id:dp8355226193981173] 
%\draw  [color={rgb, 255:red, 0; green, 128; blue, 0 }  ,draw opacity=1 %][fill={rgb, 255:red, 0; green, 128; blue, 0 }  ,fill opacity=1 ] %(306.88,372.02) .. controls (306.88,370.12) and (308.74,368.58) .. %(311.04,368.58) .. controls (313.34,368.58) and (315.2,370.12) .. (315.2,372.02) %.. controls (315.2,373.92) and (313.34,375.47) .. (311.04,375.47) .. controls %(308.74,375.47) and (306.88,373.92) .. (306.88,372.02) -- cycle ;
%%Shape: Ellipse [id:dp006009009220940387] 
%\draw  [color={rgb, 255:red, 0; green, 128; blue, 0 }  ,draw opacity=1 %][fill={rgb, 255:red, 0; green, 128; blue, 0 }  ,fill opacity=1 ] (334,400.84) %.. controls (334,398.93) and (335.86,397.39) .. (338.16,397.39) .. controls %(340.46,397.39) and (342.32,398.93) .. (342.32,400.84) .. controls %(342.32,402.74) and (340.46,404.28) .. (338.16,404.28) .. controls %(335.86,404.28) and (334,402.74) .. (334,400.84) -- cycle ;
%%Shape: Ellipse [id:dp05877796891550591] 
%\draw  [color={rgb, 255:red, 0; green, 128; blue, 0 }  ,draw opacity=1 %][fill={rgb, 255:red, 0; green, 128; blue, 0 }  ,fill opacity=1 ] %(306.71,400.84) .. controls (306.71,398.93) and (308.58,397.39) .. %(310.87,397.39) .. controls (313.17,397.39) and (315.03,398.93) .. %(315.03,400.84) .. controls (315.03,402.74) and (313.17,404.28) .. %(310.87,404.28) .. controls (308.58,404.28) and (306.71,402.74) .. %(306.71,400.84) -- cycle ;
%%Shape: Ellipse [id:dp2513112416254406] 
%\draw  [color={rgb, 255:red, 0; green, 128; blue, 0 }  ,draw opacity=1 %][fill={rgb, 255:red, 0; green, 128; blue, 0 }  ,fill opacity=1 ] %(425.03,368.58) .. controls (425.03,366.67) and (426.89,365.13) .. %(429.19,365.13) .. controls (431.49,365.13) and (433.35,366.67) .. %(433.35,368.58) .. controls (433.35,370.48) and (431.49,372.02) .. %(429.19,372.02) .. controls (426.89,372.02) and (425.03,370.48) .. %(425.03,368.58) -- cycle ;
%%Shape: Ellipse [id:dp09041581565674095] 
%\draw  [color={rgb, 255:red, 0; green, 128; blue, 0 }  ,draw opacity=1 %][fill={rgb, 255:red, 0; green, 128; blue, 0 }  ,fill opacity=1 ] %(407.56,368.26) .. controls (407.56,366.36) and (409.42,364.82) .. %(411.72,364.82) .. controls (414.01,364.82) and (415.88,366.36) .. %(415.88,368.26) .. controls (415.88,370.17) and (414.01,371.71) .. %(411.72,371.71) .. controls (409.42,371.71) and (407.56,370.17) .. %(407.56,368.26) -- cycle ;
%%Shape: Ellipse [id:dp9209277316428168] 
%\draw  [color={rgb, 255:red, 0; green, 128; blue, 0 }  ,draw opacity=1 %][fill={rgb, 255:red, 0; green, 128; blue, 0 }  ,fill opacity=1 ] %(425.86,403.59) .. controls (425.86,401.69) and (427.72,400.15) .. %(430.02,400.15) .. controls (432.32,400.15) and (434.18,401.69) .. %(434.18,403.59) .. controls (434.18,405.5) and (432.32,407.04) .. %(430.02,407.04) .. controls (427.72,407.04) and (425.86,405.5) .. %(425.86,403.59) -- cycle ;
%%Shape: Ellipse [id:dp5630012065015553] 
%\draw  [color={rgb, 255:red, 0; green, 128; blue, 0 }  ,draw opacity=1 %][fill={rgb, 255:red, 0; green, 128; blue, 0 }  ,fill opacity=1 ] %(408.39,403.59) .. controls (408.39,401.69) and (410.25,400.15) .. %(412.55,400.15) .. controls (414.85,400.15) and (416.71,401.69) .. %(416.71,403.59) .. controls (416.71,405.5) and (414.85,407.04) .. %(412.55,407.04) .. controls (410.25,407.04) and (408.39,405.5) .. %(408.39,403.59) -- cycle ;
%%Shape: Ellipse [id:dp8375775908466236] 
%\draw  [color={rgb, 255:red, 0; green, 128; blue, 0 }  ,draw opacity=1 %][fill={rgb, 255:red, 0; green, 128; blue, 0 }  ,fill opacity=1 ] %(435.85,376.85) .. controls (435.85,374.94) and (437.71,373.4) .. (440.01,373.4) %.. controls (442.3,373.4) and (444.17,374.94) .. (444.17,376.85) .. controls %(444.17,378.75) and (442.3,380.29) .. (440.01,380.29) .. controls %(437.71,380.29) and (435.85,378.75) .. (435.85,376.85) -- cycle ;
%%Shape: Ellipse [id:dp09814602764279279] 
%\draw  [color={rgb, 255:red, 0; green, 128; blue, 0 }  ,draw opacity=1 %][fill={rgb, 255:red, 0; green, 128; blue, 0 }  ,fill opacity=1 ] (398.4,376.54) %.. controls (398.4,374.63) and (400.27,373.09) .. (402.56,373.09) .. controls %(404.86,373.09) and (406.72,374.63) .. (406.72,376.54) .. controls %(406.72,378.44) and (404.86,379.98) .. (402.56,379.98) .. controls %(400.27,379.98) and (398.4,378.44) .. (398.4,376.54) -- cycle ;
%%Shape: Ellipse [id:dp8306489510908381] 
%\draw  [color={rgb, 255:red, 0; green, 128; blue, 0 }  ,draw opacity=1 %][fill={rgb, 255:red, 0; green, 128; blue, 0 }  ,fill opacity=1 ] %(435.68,394.01) .. controls (435.68,392.11) and (437.54,390.56) .. %(439.84,390.56) .. controls (442.14,390.56) and (444,392.11) .. (444,394.01) .. %controls (444,395.91) and (442.14,397.46) .. (439.84,397.46) .. controls %(437.54,397.46) and (435.68,395.91) .. (435.68,394.01) -- cycle ;
%%Shape: Ellipse [id:dp7164322989205758] 
%\draw  [color={rgb, 255:red, 0; green, 128; blue, 0 }  ,draw opacity=1 %][fill={rgb, 255:red, 0; green, 128; blue, 0 }  ,fill opacity=1 ] (398.4,393.32) %.. controls (398.4,391.42) and (400.27,389.88) .. (402.56,389.88) .. controls %(404.86,389.88) and (406.72,391.42) .. (406.72,393.32) .. controls %(406.72,395.22) and (404.86,396.77) .. (402.56,396.77) .. controls %(400.27,396.77) and (398.4,395.22) .. (398.4,393.32) -- cycle ;
%Straight Lines [id:da538379937338656] 
\draw    (538.68,149.75) -- (564,149.75) ;
%Straight Lines [id:da35875110738335203] 
\draw    (551.34,136.6) -- (551.34,162.1) ;
%Straight Lines [id:da5968090915069357] 
\draw    (539.68,284.65) -- (565,284.65) ;
%Straight Lines [id:da14240365949510236] 
\draw    (552.34,271.5) -- (552.34,297) ;
%Shape: Ellipse [id:dp9903355211519314] 
\draw   (539.18,149.59) .. controls (539.18,142.54) and (544.85,136.83) .. (551.84,136.83) .. controls (558.84,136.83) and (564.5,142.54) .. (564.5,149.59) .. controls (564.5,156.63) and (558.84,162.34) .. (551.84,162.34) .. controls (544.85,162.34) and (539.18,156.63) .. (539.18,149.59) -- cycle ;
%Shape: Ellipse [id:dp49873294983256033] 
\draw   (540.02,284.69) .. controls (540.02,277.64) and (545.68,271.93) .. (552.68,271.93) .. controls (559.67,271.93) and (565.34,277.64) .. (565.34,284.69) .. controls (565.34,291.73) and (559.67,297.44) .. (552.68,297.44) .. controls (545.68,297.44) and (540.02,291.73) .. (540.02,284.69) -- cycle ;
%Straight Lines [id:da5970311352306512] 
%\draw    (388,386.5) -- (454.55,386.92) ;
%\draw [shift={(456.55,386.93)}, rotate = 180.36] [color={rgb, 255:red, 0; green, %0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and %(3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da347268792516382] 
%\draw    (421,421) -- (421,352) ;
%\draw [shift={(421,350)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, %0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) %.. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da26864953895783006] 
\draw    (565.21,71.35) -- (610.05,71.68) ;
\draw [shift={(612.05,71.7)}, rotate = 180.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Triangle [id:dp7900891235519019] 
%\draw   (657.97,72.31) -- (613.05,104.3) -- (612.11,41.68) -- cycle ;
%%Shape: Triangle [id:dp6870860205967058] 
%\draw   (656.97,148.31) -- (612.05,180.3) -- (611.11,117.68) -- cycle ;
%%Shape: Triangle [id:dp0763897848686177] 
%\draw   (656.97,285.31) -- (612.05,317.3) -- (611.11,254.68) -- cycle ;
%Straight Lines [id:da8267848244153313] 
%\draw    (657,148) -- (691.05,147.71) ;
%\draw [shift={(693.05,147.7)}, rotate = 539.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line %width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and %(6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6571797862034674] 
%\draw    (656,285) -- (691.05,284.71) ;
%\draw [shift={(693.05,284.7)}, rotate = 539.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line %width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and %(6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (114.27,70.32) node  [scale=0.5] [align=left] {\textbf{ENCODER}};
% Text Node
\draw (112.81,135.11) node  [scale=0.5] [align=left] {\textbf{ENCODER}};
% Text Node
\draw (114.52,283.31) node  [scale=0.5] [align=left] {\textbf{ENCODER}};
% Text Node
\draw (254.46,69.63) node  [scale=0.40] [align=left] {\textbf{MODULATOR}};
% Text Node
\draw (253.63,134.42) node  [scale=0.40] [align=left] {\textbf{MODULATOR}};
% Text Node
\draw (254.46,282.62) node  [scale=0.40] [align=left] {\textbf{MODULATOR}};
% Text Node
\draw (373.44,177.16) node  [scale=0.75] [align=left] {\textbf{P}\\\textbf{R}\\\textbf{E}\\\textbf{C}\\\textbf{O}\\\textbf{D}\\\textbf{E}\\\textbf{R}};
% Text Node
\draw (467.88,177.16) node  [scale=0.75] [align=left] {\textbf{{\large H}}};
% Text Node
\draw (38.55,53.09) node  [scale=0.55]  {$\mathbf{m}_{1}$};
% Text Node
\draw (37.72,117.88) node  [scale=0.55]  {$\mathbf{m}_{2}$};
% Text Node
\draw (38.55,264.01) node  [scale=0.55]  {$\mathbf{m}_{K}$};
% Text Node
\draw (185.82,53.09) node  [scale=0.55]  {$\mathbf{c}_{1}$};
% Text Node
\draw (184.99,117.88) node  [scale=0.55]  {$\mathbf{c}_{2}$};
% Text Node
\draw (185.82,264.01) node  [scale=0.55]  {$\mathbf{c}_{K}$};
% Text Node
\draw (323.11,53.09) node  [scale=0.55]  {$s_{1}[ t]$};
% Text Node
\draw (322.27,117.88) node  [scale=0.55]  {$s_{2}[ t]$};
% Text Node
\draw (323.11,264.01) node  [scale=0.55]  {$s_{K}[ t]$};
% Text Node
\draw (421.28,37.23) node  [scale=0.55]  {$x_{1}[ t]$};
% Text Node
\draw (421.28,95.13) node  [scale=0.55]  {$x_{2}[ t]$};
% Text Node
\draw (421.28,264.01) node  [scale=0.55]  {$x_{B}[ t]$};
% Text Node
%\draw (516.14,53.09) node  [scale=0.55]  {$r_{1}[ t]$};
% Text Node
%\draw (516.14,130.97) node  [scale=0.55]  {$r_{2}[ t]$};
% Text Node
%\draw (516.14,264.01) node  [scale=0.55]  {$r_{K}[ t]$};
% Text Node
\draw (421.7,155.79) node  [scale=0.55]  {$x_{3}[ t]$};
% Text Node
\draw (588.17,53.09) node  [scale=0.55]  {$z_{1}[ t]$};
% Text Node
\draw (588.17,130.97) node  [scale=0.55]  {$z_{2}[ t]$};
% Text Node
\draw (588.17,264.01) node  [scale=0.55]  {$z_{K}[ t]$};
% Text Node
\draw (730.79,53.09) node  [scale=0.55]  {$\hat{\mathbf{m}}_{1}$};
% Text Node
\draw (730.79,130.97) node  [scale=0.55]  {$\hat{\mathbf{m}}_{2}$};
% Text Node
\draw (730.79,264.01) node  [scale=0.55]  {$\hat{\mathbf{m}}_{K}$};
% Text Node
\draw (657.0,69.28) node  [scale=0.35] [align=center] {\textbf{DPA-IDD} \\ \textbf{RECEIVER}};
% Text Node
\draw (657,147.17) node  [scale=0.35] [align=center] {\textbf{DPA-IDD} \\ \textbf{RECEIVER}};
% Text Node
\draw (657,282.27) node  [scale=0.35] [align=center] {\textbf{DPA-IDD} \\ \textbf{RECEIVER}};
% Text Node
\draw (555.07,27.58) node  [scale=0.55]  {$w_{1}[ t]$};
% Text Node
\draw (553.4,104.09) node  [scale=0.55]  {$w_{2}[ t]$};
% Text Node
\draw (554.23,239.88) node  [scale=0.55]  {$w_{K}[ t]$};
% Text Node
\draw (29.82,202.66) node    {$\mathbf{\vdots }$};
% Text Node
\draw (186.24,200.59) node    {$\mathbf{\vdots }$};
% Text Node
\draw (326.85,199.21) node    {$\mathbf{\vdots }$};
% Text Node
\draw (421.7,218.51) node    {$\mathbf{\vdots }$};
% Text Node
%\draw (514.89,206.8) node    {$\mathbf{\vdots }$};
% Text Node
\draw (586.09,206.8) node    {$\mathbf{\vdots }$};
% Text Node
\draw (730.79,206.8) node    {$\mathbf{\vdots }$};
% Text Node
%\draw (327.51,342.14) node  [scale=0.55]  {$\alpha _{s} -PSK$};
% Text Node
%\draw (423.86,342.45) node  [scale=0.55]  {$\alpha _{x} -PSK$};
% Text Node
%\draw (630.52,72) node  [scale=0.65] [align=left] {$\mu_{1}$};
%% Text Node
%\draw (630.52,149) node [scale=0.65]  [align=left] {$\mu_{2}$};
%% Text Node
%\draw (630.52,285) node [scale=0.65]  [align=left] {$\mu_{K}$};
% Text Node
%\draw (671.17,53.09) node  [scale=0.75]  {$u_{1}[ t]$};
%% Text Node
%\draw (671.17,130.97) node  [scale=0.75]  {$u_{2}[ t]$};
%% Text Node
%\draw (671.17,264.01) node  [scale=0.75]  {$u_{K}[ t]$};
% Text Node
%\draw (669.09,206.8) node    {$\mathbf{\vdots }$};


\end{tikzpicture}
